Vector bosons escaping from the brane: $e^+e^- \to \gamma +$ nothing

We consider phenomenological consequences of RS2-n model with infinite extra dimension, namely, the production, in high energy collisions, of a photon or Z-boson escaping from our brane in association with a photon remaining on the brane. This would show up as process $e^+e^-\rightarrow \gamma +$nothing. We compare the signal with the Standard Model background coming from $e^+e^- \rightarrow \gamma \bar{\nu} \nu$. We also make a comparison with $e^+e^-\rightarrow \gamma +$nothing in the ADD model.

==> images/SM.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{578.29667465pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70245621)%
    \put(0,0){\includegraphics[width=\unitlength]{SM.pdf}}%
    \put(0.29293735,0.46196425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.16927128,0.67101065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^+$}}}%
    \put(0.16206957,0.46576227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^-$}}}%
    \put(0.34031159,0.68563958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.38537764,0.48224705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\nu}$}}}%
    \put(0.37277467,0.35081606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.68950311,0.55294607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.53645147,0.63980329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^+$}}}%
    \put(0.52924977,0.43455489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^-$}}}%
    \put(0.69603394,0.42456021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.73259597,0.65463446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\nu}$}}}%
    \put(0.74472472,0.55564215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.72685704,0.26419305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^+$}}}%
    \put(0.69805022,0.05714428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^-$}}}%
    \put(0.73293076,0.16331261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^-$}}}%
    \put(0.89973695,0.05435216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.86567232,0.26406598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\nu}$}}}%
    \put(0.87329987,0.14715395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.36965777,0.25804048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^+$}}}%
    \put(0.36245607,0.05279209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^-$}}}%
    \put(0.48555752,0.07045999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^-$}}}%
    \put(0.56870791,0.02730279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.53984799,0.16677809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\nu}$}}}%
    \put(0.52629644,0.2744636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.0419091,0.2691624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^+$}}}%
    \put(0.0347074,0.06391402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^-$}}}%
    \put(0.15780878,0.16740643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^-$}}}%
    \put(0.23988284,0.12967979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.18072444,0.26903533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\nu}$}}}%
    \put(0.19881695,0.03970947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup


==> images/Z_A_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z_A_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{445.9390625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.8317618)%
    \put(0,0){\includegraphics[width=\unitlength]{Z_A_eta.pdf}}%
    \put(0.37875512,0.17707196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_W$}}}%
    \put(0.64734674,0.19588447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_Z$}}}%
    \put(0.09589146,0.79296367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Arb. units$}}}%
    \put(0.86020722,0.28705784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.12426954,0.68648469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_m$}}}%
    \put(0.13149069,0.11360713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_\mu$}}}%
    \put(0.44907138,0.04591161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_m$}}}%
    \put(0.46125632,0.32061329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_\mu$}}}%
    \put(0.68751889,0.57335341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{RS}$}}}%
    \put(0.07983154,0.21443984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup


==> images/chi_plot.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chi_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{522.57387778pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.76998243)%
    \put(0,0){\includegraphics[width=\unitlength]{chi_plot.pdf}}%
    \put(0.62360809,0.70440907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi(0,m)$}}}%
    \put(0.93539022,0.2466265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.07651816,0.73422469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Arb. units$}}}%
    \put(0.15728925,0.4537321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_m$}}}%
    \put(0.71875014,0.44901298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{RS}$}}}%
    \put(0.63151582,0.18040432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_4$}}}%
  \end{picture}%
\endgroup


==> images/diagramm_ee_gamma_gamma_bulk.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagramm_ee_gamma_gamma_bulk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{442.78267043pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52119248)%
    \put(0,0){\includegraphics[width=\unitlength]{diagramm_ee_gamma_gamma_bulk.pdf}}%
    \put(0.03743407,0.05989546){\color[rgb]{0,0,0}\rotatebox{30.18831529}{\makebox(0,0)[lb]{\smash{$e^-(P_1)$}}}}%
    \put(0.33514564,0.41177507){\color[rgb]{0,0,0}\rotatebox{22.55901616}{\makebox(0,0)[lb]{\smash{$\gamma (q)$}}}}%
    \put(0.01446138,0.42477753){\color[rgb]{0,0,0}\rotatebox{-14.35252455}{\makebox(0,0)[lb]{\smash{$e^+(P_2)$}}}}%
    \put(0.30718194,0.11535865){\color[rgb]{0,0,0}\rotatebox{-13.53230286}{\makebox(0,0)[lb]{\smash{$\gamma^{bulk}$}}}}%
    \put(0.88937098,0.39046586){\color[rgb]{0,0,0}\rotatebox{25.9487848}{\makebox(0,0)[lb]{\smash{$\gamma^{bulk}$}}}}%
    \put(0.61031733,0.06612902){\color[rgb]{0,0,0}\rotatebox{28.87368131}{\makebox(0,0)[lb]{\smash{$e^-(P_1)$}}}}%
    \put(0.5785853,0.45328584){\color[rgb]{0,0,0}\rotatebox{-20.94089023}{\makebox(0,0)[lb]{\smash{$e^+(P_2)$}}}}%
    \put(0.88858746,0.11289462){\color[rgb]{0,0,0}\rotatebox{-16.26587973}{\makebox(0,0)[lb]{\smash{$\gamma (q)$}}}}%
  \end{picture}%
\endgroup

